Open-World Evaluation for Retrieving Diverse Perspectives

We study retrieving a set of documents that covers various perspectives on a complex and contentious question (e.g., will ChatGPT do more harm than good?). We curate a Benchmark for Retrieval Diversity for Subjective questions (BERDS), where each example consists of a question and diverse perspectives associated with the question, sourced from survey questions and debate websites. On this data, retrievers paired with a corpus are evaluated to surface a document set that contains diverse perspectives. Our framing diverges from most retrieval tasks in that document relevancy cannot be decided by simple string matches to references. Instead, we build a language model-based automatic evaluator that decides whether each retrieved document contains a perspective. This allows us to evaluate the performance of three different types of corpus (Wikipedia, web snapshot, and corpus constructed on the fly with retrieved pages from the search engine) paired with retrievers. Retrieving diverse documents remains challenging, with the outputs from existing retrievers covering all perspectives on only 40% of the examples. We further study the effectiveness of query expansion and diversity-focused reranking approaches and analyze retriever sycophancy.

==> plots/leaning_graph_tart.tex <==
\begin{figure}[t!] 
  \centering \small
  
  % This file was created with tikzplotlib v0.10.1.
  \resizebox{0.95\columnwidth}{!}{
  \begin{tikzpicture}
  
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{176,176,176}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\quad  \quad \textbf{Wiki}  \quad  \quad \quad \quad \textbf{Sphere}     \quad \quad \quad \textbf{Google API}},
xmin=-1.015, xmax=20.215,
xtick style={color=black},
xtick={0.3,2,3.7,5.4,7.9,9.6,11.3,13,15.5,17.2,18.9},
xticklabels={
  BM.,
  DP.,
  \textsc{Co.},
  \textsc{Ta.},
  BM.,
  DP.,
  \textsc{Co.},
  \textsc{Ta.},
  BM.,
  \textsc{Co.},
  \textsc{Ta.}
},
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.05,0) rectangle (axis cs:0.65,0.0845419222772521);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{both}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.65,0) rectangle (axis cs:2.35,0.063649898612262);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.35,0) rectangle (axis cs:4.05,0.146357462972599);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.05,0) rectangle (axis cs:5.75,0.160889839599674);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.55,0) rectangle (axis cs:8.25,0.241049421972125);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.25,0) rectangle (axis cs:9.95,0.0318110055479542);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.95,0) rectangle (axis cs:11.65,0.309094208158555);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.65,0) rectangle (axis cs:13.35,0.347413291536319);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.15,0) rectangle (axis cs:15.85,0.221725694243703);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.85,0) rectangle (axis cs:17.55,0.27089100871699);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.55,0) rectangle (axis cs:19.25,0.283587956806896);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.05,0.0845419222772521) rectangle (axis cs:0.65,0.629036189105797);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{none}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.65,0.063649898612262) rectangle (axis cs:2.35,0.631784111567195);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.35,0.146357462972599) rectangle (axis cs:4.05,0.515266582301791);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.05,0.160889839599674) rectangle (axis cs:5.75,0.513997623223038);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.55,0.241049421972125) rectangle (axis cs:8.25,0.461429894715204);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.25,0.0318110055479542) rectangle (axis cs:9.95,0.698559450472036);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.95,0.309094208158555) rectangle (axis cs:11.65,0.458967245443975);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.65,0.347413291536319) rectangle (axis cs:13.35,0.464555523436948);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.15,0.221725694243703) rectangle (axis cs:15.85,0.46670313627497);
\draw[draw=none,fill=darkorange25512714] (axis cs:16.85,0.27089100871699) rectangle (axis cs:17.55,0.42465576775249);
\draw[draw=none,fill=darkorange25512714] (axis cs:18.55,0.283587956806896) rectangle (axis cs:19.25,0.431573867444365);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.05,0.629036189105797) rectangle (axis cs:0.65,0.883971966879292);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{first}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.65,0.631784111567195) rectangle (axis cs:2.35,0.8814173556108);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.35,0.515266582301791) rectangle (axis cs:4.05,0.836304338795638);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.05,0.513997623223038) rectangle (axis cs:5.75,0.862404270490066);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.55,0.461429894715204) rectangle (axis cs:8.25,0.840249428824095);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.25,0.698559450472036) rectangle (axis cs:9.95,0.881370933516623);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.95,0.458967245443975) rectangle (axis cs:11.65,0.836787017230562);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.65,0.464555523436948) rectangle (axis cs:13.35,0.842506955819785);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.15,0.46670313627497) rectangle (axis cs:15.85,0.839074384553947);
\draw[draw=none,fill=forestgreen4416044] (axis cs:16.85,0.42465576775249) rectangle (axis cs:17.55,0.830678803217856);
\draw[draw=none,fill=forestgreen4416044] (axis cs:18.55,0.431573867444365) rectangle (axis cs:19.25,0.843269348784525);
\draw[draw=none,fill=crimson2143940] (axis cs:-0.05,0.883971966879292) rectangle (axis cs:0.65,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{second}

\draw[draw=none,fill=crimson2143940] (axis cs:1.65,0.8814173556108) rectangle (axis cs:2.35,1);
\draw[draw=none,fill=crimson2143940] (axis cs:3.35,0.836304338795638) rectangle (axis cs:4.05,1);
\draw[draw=none,fill=crimson2143940] (axis cs:5.05,0.862404270490066) rectangle (axis cs:5.75,1);
\draw[draw=none,fill=crimson2143940] (axis cs:7.55,0.840249428824095) rectangle (axis cs:8.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:9.25,0.881370933516623) rectangle (axis cs:9.95,1);
\draw[draw=none,fill=crimson2143940] (axis cs:10.95,0.836787017230562) rectangle (axis cs:11.65,1);
\draw[draw=none,fill=crimson2143940] (axis cs:12.65,0.842506955819785) rectangle (axis cs:13.35,1);
\draw[draw=none,fill=crimson2143940] (axis cs:15.15,0.839074384553947) rectangle (axis cs:15.85,1);
\draw[draw=none,fill=crimson2143940] (axis cs:16.85,0.830678803217856) rectangle (axis cs:17.55,1);
\draw[draw=none,fill=crimson2143940] (axis cs:18.55,0.843269348784525) rectangle (axis cs:19.25,1);
\end{axis}

\end{tikzpicture}}
\vspace{-0.3em}
\caption{We report whether retrievers prefer the supporting or the opposing perspectives. Results are computed on the top-5 documents aggregated over three datasets. All retrievers favor the supporting perspectives. BM. denotes BM25 retriever, DP. denotes DPR, and \textsc{Co.} denotes \textsc{Contriever}. \textsc{Ta.} denotes \textsc{Tart} and Wiki. denotes the Wikipedia corpus.}\vspace{-0.5em}
    \label{fig:leaning}

    \end{figure}

==> plots/leaning_graph_top10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[tb!] 
\centering \small

\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.525, xmax=5.525,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xlabel={Wiki \quad \quad \quad \quad \quad \quad  \quad Sphere},
% xticklabel style={rotate=30.0},
% xticklabels={wiki\_bm25,wiki\_dpr,wiki\_contriever,sphere\_bm25,sphere\_dpr,sphere\_contriever},
xticklabels={BM25,DPR,Con.,BM25,DPR,Con.},"
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.146748468541645);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{both}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,0.120145124716553);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,0.248692151487461);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,0.381408637086675);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,0.100315429654449);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,0.469327545943751);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.25,0.146748468541645) rectangle (axis cs:0.25,0.600414796764477);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{none}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.75,0.120145124716553) rectangle (axis cs:1.25,0.591137205130809);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.75,0.248692151487461) rectangle (axis cs:2.25,0.521339086878532);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.75,0.381408637086675) rectangle (axis cs:3.25,0.535997461671236);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.75,0.100315429654449) rectangle (axis cs:4.25,0.625028733881612);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.75,0.469327545943751) rectangle (axis cs:5.25,0.564244897959184);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.25,0.600414796764477) rectangle (axis cs:0.25,0.86703188140928);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{supporting}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.75,0.591137205130809) rectangle (axis cs:1.25,0.869829695062105);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.75,0.521339086878532) rectangle (axis cs:2.25,0.839353132297695);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.75,0.535997461671236) rectangle (axis cs:3.25,0.875951873286628);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.75,0.625028733881612) rectangle (axis cs:4.25,0.859758351101635);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.75,0.564244897959184) rectangle (axis cs:5.25,0.872029613835584);
\draw[draw=none,fill=crimson2143940] (axis cs:-0.25,0.86703188140928) rectangle (axis cs:0.25,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{opposing}

\draw[draw=none,fill=crimson2143940] (axis cs:0.75,0.869829695062105) rectangle (axis cs:1.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:1.75,0.839353132297695) rectangle (axis cs:2.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:2.75,0.875951873286628) rectangle (axis cs:3.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:3.75,0.859758351101635) rectangle (axis cs:4.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:4.75,0.872029613835584) rectangle (axis cs:5.25,1);
\end{axis}

\end{tikzpicture}

\caption{Retriever leaning: whether retrievers prefer the supporting or the opposing perspectives. All retrievers favors the supporting perspectives. }
    \label{fig:leaning}
\end{figure}

==> plots/leaning_graph_top5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t!] 
\centering \small

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\hspace{1.3em} Wiki.  \hspace{4.1em} Sphere \hspace{2.8em}   Google},
xmin=-0.175, xmax=9.175,
xtick style={color=black},
xtick={0.5,1.5,2.5,4,5,6,7.5,8.5},
xticklabels={BM.,DPR,\textsc{Co.},BM.,DPR,\textsc{Co.},BM.,\textsc{Co.}},
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.25,0) rectangle (axis cs:0.75,0.0845419222772521);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{both}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.25,0) rectangle (axis cs:1.75,0.063649898612262);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.25,0) rectangle (axis cs:2.75,0.146357462972599);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,0.254648628856642);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,0.0398718681681045);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:6.25,0.309094208158555);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.25,0) rectangle (axis cs:7.75,0.221725694243703);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.25,0) rectangle (axis cs:8.75,0.27089100871699);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.25,0.0845419222772521) rectangle (axis cs:0.75,0.629036189105797);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{none}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.25,0.063649898612262) rectangle (axis cs:1.75,0.631784111567195);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.25,0.146357462972599) rectangle (axis cs:2.75,0.515266582301791);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.75,0.254648628856642) rectangle (axis cs:4.25,0.473876291970991);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.75,0.0398718681681045) rectangle (axis cs:5.25,0.705251375211715);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.75,0.309094208158555) rectangle (axis cs:6.25,0.458967245443975);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.25,0.221725694243703) rectangle (axis cs:7.75,0.46670313627497);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.25,0.27089100871699) rectangle (axis cs:8.75,0.42465576775249);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.25,0.629036189105797) rectangle (axis cs:0.75,0.883971966879292);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{supporting}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.25,0.631784111567195) rectangle (axis cs:1.75,0.8814173556108);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.25,0.515266582301791) rectangle (axis cs:2.75,0.836304338795638);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.75,0.47387629197099) rectangle (axis cs:4.25,0.844928724527268);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.75,0.705251375211715) rectangle (axis cs:5.25,0.889857217800561);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.75,0.458967245443975) rectangle (axis cs:6.25,0.836787017230562);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.25,0.46670313627497) rectangle (axis cs:7.75,0.839074384553947);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.25,0.42465576775249) rectangle (axis cs:8.75,0.830678803217856);
\draw[draw=none,fill=crimson2143940] (axis cs:0.25,0.883971966879292) rectangle (axis cs:0.75,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{opposing}

\draw[draw=none,fill=crimson2143940] (axis cs:1.25,0.8814173556108) rectangle (axis cs:1.75,1);
\draw[draw=none,fill=crimson2143940] (axis cs:2.25,0.836304338795638) rectangle (axis cs:2.75,1);
\draw[draw=none,fill=crimson2143940] (axis cs:3.75,0.844928724527268) rectangle (axis cs:4.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:4.75,0.889857217800561) rectangle (axis cs:5.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:5.75,0.836787017230562) rectangle (axis cs:6.25,1);
\draw[draw=none,fill=crimson2143940] (axis cs:7.25,0.839074384553947) rectangle (axis cs:7.75,1);
\draw[draw=none,fill=crimson2143940] (axis cs:8.25,0.830678803217856) rectangle (axis cs:8.75,1);
\end{axis}

\end{tikzpicture}


\vspace{-0.5em}
\caption{We report whether retrievers prefer the supporting or the opposing perspectives. Results are computed on the top-5 documents aggregated over three datasets. All retrievers favor the supporting perspectives. BM. denotes BM25 retriever, \textsc{Co.} denotes \textsc{Contriever}, and Wiki. denotes the Wikipedia corpus.}\vspace{-0.5em}
    \label{fig:leaning}
\end{figure}

==> plots/syco_graph_sphere.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[tb!] 
\centering \small
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{230, 173, 140}
\definecolor{forestgreen4416044}{RGB}{230, 199, 140}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{189, 199, 133}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2625, ymax=2.7625,
ytick style={color=black},
ytick={0.25,1.25,2.25},
yticklabels={Sphere\_BM25,Sphere\_DPR,Sphere\_\textsc{Cont.}}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.125) rectangle (axis cs:37.2687802580736,0.125);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{supporting perspective}

\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.875) rectangle (axis cs:31.8652537522103,1.125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.875) rectangle (axis cs:39.6617396438392,2.125);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,0.125) rectangle (axis cs:34.4999748775399,0.375);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{default query}

\draw[draw=none,fill=darkorange25512714] (axis cs:0,1.125) rectangle (axis cs:33.2710100593049,1.375);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,2.125) rectangle (axis cs:31.3698401734614,2.375);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,0.375) rectangle (axis cs:30.4933476548714,0.625);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{opposing perspective}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0,1.375) rectangle (axis cs:26.1909311394652,1.625);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,2.375) rectangle (axis cs:16.9716938763101,2.625);
\end{axis}

\end{tikzpicture}
}
\caption{Retriever sycophancy. X-axis reports the propensity of retrieval output to prefer positive, the $\Delta=\frac{p-n}{p}$, where $p$ is the number of retrieved documents that contain supporting perspective and $n$ is the number of retrieved documents that contain opposing perspective. We label each setting as \texttt{[corpus]\_[retriever]}. In all retrievers, using supporting perspective as a question leads to higher supportive leaning, and using opposing perspective as a question leads to lower supportive leaning.  }
\label{fig:sycophancy}
\end{figure}

==> plots/syco_graph_wiki.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{figure}[tb!] 
\centering \small
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{230, 173, 140}
\definecolor{forestgreen4416044}{RGB}{230, 199, 140}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{189, 199, 133}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2625, ymax=2.7625,
ytick style={color=black},
ytick={0.25,1.25,2.25},
yticklabels={Wiki\_BM25,Wiki\_DPR,Wiki\_\textsc{Cont.}}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.125) rectangle (axis cs:43.1297551007088,0.125);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{supporting perspective}

\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.875) rectangle (axis cs:46.7326978392602,1.125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.875) rectangle (axis cs:38.0968202889623,2.125);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,0.125) rectangle (axis cs:41.2318349221544,0.375);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{default query}

\draw[draw=none,fill=darkorange25512714] (axis cs:0,1.125) rectangle (axis cs:42.6292828884819,1.375);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,2.125) rectangle (axis cs:34.1715347256307,2.375);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,0.375) rectangle (axis cs:35.3342111051821,0.625);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{opposing perspective}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0,1.375) rectangle (axis cs:21.9669721267659,1.625);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,2.375) rectangle (axis cs:20.1879064264385,2.625);
\end{axis}

\end{tikzpicture}
}\vspace{-0.5em}
\caption{Retriever sycophancy. X-axis reports the propensity of retrieval output to prefer positive, the $\Delta=\frac{p-n}{p}$, where $p$ is the number of retrieved documents that contain supporting perspective and $n$ is the number of retrieved documents that contain opposing perspective. We label each setting as \texttt{[corpus]\_[retriever]}. In all retrievers, using supporting perspective as query leads to higher supportive leaning, and using opposing perspective as query leads to lower supportive leaning.  }%\vspace{-0.5em}
\label{fig:sycophancy}
\end{figure}

==> plots/syco_graph_wiki_tart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[tb!] 
\centering \small
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{230, 173, 140}
\definecolor{forestgreen4416044}{RGB}{230, 199, 140}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{189, 199, 133}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=70,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.3125, ymax=3.8125,
ytick style={color=black},
ytick={0.25,1.25,2.25,3.25},
yticklabels={Wiki\_BM25,Wiki\_DPR,Wiki\_\textsc{Cont.},Wiki\_\textsc{Tart}}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.125) rectangle (axis cs:43.1297551007088,0.125);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{supporting perspective}

\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.875) rectangle (axis cs:46.7326978392602,1.125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.875) rectangle (axis cs:38.0968202889623,2.125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.875) rectangle (axis cs:43.5836965420206,3.125);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,0.125) rectangle (axis cs:41.2318349221544,0.375);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{default query}

\draw[draw=none,fill=darkorange25512714] (axis cs:0,1.125) rectangle (axis cs:42.6292828884819,1.375);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,2.125) rectangle (axis cs:34.1715347256307,2.375);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,3.125) rectangle (axis cs:41.8857448806255,3.375);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,0.375) rectangle (axis cs:35.3342111051821,0.625);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{opposing perspective}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0,1.375) rectangle (axis cs:21.9669721267659,1.625);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,2.375) rectangle (axis cs:20.1879064264385,2.625);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,3.375) rectangle (axis cs:26.4257839020671,3.625);
\end{axis}

\end{tikzpicture}}\vspace{-0.8em}
\caption{Retriever sycophancy. X-axis reports the propensity of retrieval output to prefer positive, the $\Delta=\frac{p-n}{p}$, where $p$ is the number of retrieved documents that contain supporting perspective and $n$ is the number of retrieved documents that contain opposing perspective. We label each setting as \texttt{[corpus]\_[retriever]}. In all retrievers, using supporting perspective as query leads to higher supportive leaning, and using opposing perspective as query leads to lower supportive leaning.  }%\vspace{-0.5em}
\label{fig:sycophancy}
\end{figure}

